Intrinsic Meshing of Closed Surfaces Using Geodesic Distances

We present a method for constructing intrinsic triangulations of closed discrete surfaces, in which edges correspond to shortest geodesic paths and faces decompose into geometric primitives inherited from the underlying mesh. Starting from a watertight input triangulation, the method progressively builds an intrinsic mesh through local optimization operations -- edge swaps, edge splits, edge collapses, and triangle splits -- performed directly on the surface without modifying the original geometry. Element size is controlled via a characteristic length field, and quality is enforced through angle-based criteria derived from intrinsic distances. Geodesic distances are computed exactly using a continuous Dijkstra approach, accelerated by an A* search strategy that reduces computation to roughly $3\%$ of the cost of standard propagation. The framework supports both refinement and coarsening, overcoming a key limitation of prior intrinsic methods based on developable triangles. As a by-product, the intrinsic triangulation provides a natural foundation for direct high-order mesh generation, bypassing the classical pipeline of first constructing a linear mesh and subsequently curving it. The method is validated on the Thingi10K dataset across nearly 5,000 geometrically complex models.

==> figures/SurfacePath.tikz <==
\tdplotsetmaincoords{70}{60}
\begin{tikzpicture}[tdplot_main_coords]
\coordinate (P1) at (-1.1547005383792512, 1.1547005383792512, -1.0);
\coordinate (P2) at (0.0, 0.0, -1.0);
\coordinate (P3) at (0.577350269189626, 0.2886751345948127, -1.0);
\coordinate (P4) at (-2.4424906541753444e-15, 0.8660254037844395, -1.0);
\coordinate (P5) at (0.028446766730999884, -0.22292348979790733, -1.0);
\coordinate (P6) at (0.015068643200552942, -0.4591201405159766, -1.0);
\coordinate (P7) at (-1.3814997262084292, 1.0648803914940785, -1.0);
\coordinate (P8) at (-0.8622846423136789, -0.3930771917559225, -1.0);
\coordinate (P9) at (-2.3869795029440866e-14, 1.3938468501173689, -1.0);
\coordinate (P10) at (-1.2288517677337667, 0.0012860323839596344, -1.0);
\coordinate (P11) at (-1.6794773459897083, 0.5195198703266696, -1.0);
\coordinate (P12) at (-0.9603538343564666, 0.46520251067686036, -1.0);
\coordinate (P13) at (-0.7982722127759704, 0.24246914662684443, -1.0);
\coordinate (P14) at (-0.2673327255909406, 1.1302810914936265, -1.0);
\coordinate (P15) at (-0.8993299239054027, 1.6764469283611128, -1.0);
\coordinate (P16) at (-1.4685139027593284, 1.4829731791077319, -1.0);
\coordinate (P17) at (-0.5268728942554126, 1.5526587011623103, -1.0);

    % \shade[shading=axis, top color=white, bottom color=black!20] (P16) -- (P11) -- (P10) -- (P8) -- (P6) -- (P3) -- (P9)  -- (P17) -- (P15) --  cycle;
    \fill[black!5] (P16) -- (P11) -- (P10) -- (P8) -- (P6) -- (P3) -- (P9)  -- (P17) -- (P15) --  cycle;

    % \node[inner sep=0] at (0,0) {\includegraphics[width=4cm]{sphere.png}};


    \coordinate (1) at (0.00000, 0.00000, 1.00000);
    \coordinate (2) at (0.00000, 0.00000, -1.00000);
    \coordinate (3) at (0.86603, -0.00000, -0.50000);
    \coordinate (4) at (0.86603, -0.00000, 0.50000);
    \coordinate (5) at (0.60314, -0.79762, -0.00460);
    \coordinate (6) at (0.12143, -0.56549, -0.81577);
    \coordinate (7) at (-0.84560, 0.52898, -0.07179);
    \coordinate (8) at (-0.30282, -0.95255, -0.03097);
    \coordinate (9) at (0.57735, 0.81650, 0.00000);
    \coordinate (10) at (-0.85770, -0.36987, -0.35714);
    \coordinate (11) at (-0.88920, -0.27076, 0.36880);
    \coordinate (12) at (0.08479, -0.57994, 0.81024);
    \coordinate (13) at (-0.65399, 0.09819, -0.75010);
    \coordinate (14) at (0.00933, 0.85362, -0.52081);
    \coordinate (15) at (-0.17356, 0.95068, 0.25706);
    \coordinate (16) at (-0.45261, 0.46707, 0.75960);
    \coordinate (17) at (0.44391, 0.58188, 0.68144);
    \definecolor{mycolor}{RGB}{125.57,125.57,125.57}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (8) -- (6) -- (5) -- cycle;
    \definecolor{mycolor}{RGB}{120.55299999999998,120.55299999999998,120.55299999999998}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (6) -- (3) -- (5) -- cycle;
    \definecolor{mycolor}{RGB}{98.128,98.128,98.128}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (11) -- (8) -- (12) -- cycle;
    \definecolor{mycolor}{RGB}{135.74,135.74,135.74}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (12) -- (8) -- (5) -- cycle;
    \definecolor{mycolor}{RGB}{152.574,152.574,152.574}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (12) -- (5) -- (4) -- cycle;
    \definecolor{mycolor}{RGB}{127.06499999999998,127.06499999999998,127.06499999999998}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (4) -- (5) -- (3) -- cycle;
    \definecolor{mycolor}{RGB}{117.90599999999999,117.90599999999999,117.90599999999999}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (1) -- (12) -- (4) -- cycle;
    \definecolor{mycolor}{RGB}{99.692,99.692,99.692}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (4) -- (3) -- (9) -- cycle;
    \definecolor{mycolor}{RGB}{101.71199999999999,101.71199999999999,101.71199999999999}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (1) -- (4) -- (17) -- cycle;
    \definecolor{mycolor}{RGB}{92.008,92.008,92.008}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (17) -- (4) -- (9) -- cycle;
    \definecolor{mycolor}{RGB}{101.71199999999999,101.71199999999999,101.71199999999999}
    \draw[rounded corners=.1pt, fill=mycolor!50!white] (11) -- (12) -- (1) -- cycle;


    \coordinate (S) at (-0.048265942149835706, -0.7203096898672591, -0.5018505330239273);
    \coordinate (I1) at (0.4698156104054811, -0.8204197636432475, -0.008478439669333714);
    \coordinate (I2) at (0.5500698252815843, -0.775331880993952, 0.0788319547343459);
    \coordinate (I3) at (0.7632604624756995, -0.3118024170962437, 0.3027449772295146);
    \coordinate (I4) at (0.8660254037844373, -2.1211504774498101e-16, 0.4335028522733049);
    \coordinate (I5) at (0.8433061825193056, 0.0642596616794052, 0.46064915446039784);

    \coordinate (I6) at (0.49728517682832474, 0.6757250473627519, 0.4088655653062919);
    \coordinate (I7) at (0.756524293008235, 0.30971591190923, 0.31033851265040624);
    \coordinate (I8) at (0.8660254037844377, -2.121150477449811e-16, 0.22199760414041855);
    
    % \draw (S) -- (I1) -- (I2) -- (I3) -- (I4) -- (I5) -- (17);
    % \draw (I6) -- (I7) -- (I8) -- (5) -- (S);

    \fill[color=myLightBlue, opacity=.5] (S) -- (5) -- (I1) -- cycle;
    \fill[color=myLightBlue, opacity=.5] (I1) -- (5) -- (I2) -- cycle;
    \fill[color=myLightBlue, opacity=.5] (I2) -- (5) -- (I3) -- cycle;
    \fill[color=myLightBlue, opacity=.5] (5) -- (I8) -- (I4) -- (I3) -- cycle;
    \fill[color=myLightBlue, opacity=.5] (I8) -- (I7) -- (I5) -- (I4) -- cycle;
    \fill[color=myLightBlue, opacity=.5] (I7) -- (I6) -- (17) -- (I5) -- cycle;
    
    \fill[myLightBlue] (S) circle (2pt);
    \draw[color=myLightBlue, line width=2] (17) -- (I6);

    
\end{tikzpicture}


==> figures/circumcenter.tikz <==
\begin{tikzpicture}[x=0.1\linewidth, y=0.1\linewidth]

\def\x{1.8}
\def\y{1.8}

\coordinate (V0) at (-0.8*\x, 0.1*\y);
\coordinate (V1) at (+1.2*\x, 0.1*\y);
\coordinate (V2) at (+0.7*\x, 1.6*\y);

\draw[thick] (V0) -- (V1) -- (V2) -- cycle;
\draw[line width=2, myOrange, shorten <=10, shorten >=50] (V0) -- (V2);
\draw[line width=2, myLightBlue, shorten <=70, shorten >=10] (V0) -- (V2);
\draw[line width=2, myDarkBlue, shorten <=0, shorten >=45] (V1) -- (V2);

% Points
\def\ax{-2.0}
\def\ay{+0.5}
\def\bx{+2.5}
\def\by{+0.0}
\def\cx{+0.0}
\def\cy{+3.0}
\coordinate (A) at (\ax,\ay);
\coordinate (B) at (\bx,\by);
\coordinate (C) at (\cx,\cy);

\fill[myOrange] (A) circle (2pt) node[below left, myOrange] {$A$};
\fill[myDarkBlue] (B) circle (2pt) node[below right, myDarkBlue] {$B$};
\fill[myLightBlue] (C) circle (2pt) node[above left, myLightBlue] {$C$};


% Parameters
\def\a{.5}      % hyperbola parameter
\def\c{sqrt((\bx-\ax)^2+(\by-\ay)^2)/2}      % half distance between foci
% \def\b{1.732}  % sqrt(c^2 - a^2)
\pgfmathsetmacro{\b}{sqrt(\c*\c - \a*\a)}

% --- Hyperbola with foci A,B ---
\begin{scope}
  \pgfmathsetmacro{\angleAB}{atan2(\by - \ay,\bx - \ax)}
  \pgfmathsetmacro{\midABx}{\ax + (\bx - \ax)/2}
  \pgfmathsetmacro{\midABy}{\ay + (\by - \ay)/2}
  \begin{scope}[shift={({\midABx},{\midABy})}, rotate=\angleAB]
    \draw[dotted, very thick, domain=-.24:.775, samples=20, color=myOrange!50!myDarkBlue] 
      plot ({ \a*cosh(\x) },{ \b*sinh(\x) });
  \end{scope}
\end{scope}
% \draw[blue, thick, domain=-1:1, samples=100]
%   plot ({ -\a*cosh(\x) },{ \b*sinh(\x) });

\def\a{1.}      % hyperbola parameter
\def\c{sqrt((\cx-\ax)^2+(\cy-\ay)^2)/2}      % half distance between foci
% \def\b{1.732}  % sqrt(c^2 - a^2)
\pgfmathsetmacro{\b}{sqrt(\c*\c - \a*\a)}

% --- Hyperbola with foci A,C ---
\begin{scope}
  \pgfmathsetmacro{\angleAC}{atan2(\cy - \ay,\cx - \ax)}
  \pgfmathsetmacro{\midACx}{\ax + (\cx - \ax)/2}
  \pgfmathsetmacro{\midACy}{\ay + (\cy - \ay)/2}

  \begin{scope}[shift={({\midACx},{\midACy})}, rotate=\angleAC]
    \draw[dotted, very thick, domain=-1.:.52, samples=20, color=myOrange!50!myLightBlue]
      plot ({ \a*cosh(\x) },{ \b*sinh(\x) });
    % \draw[red, thick, domain=-1:1, samples=100]
    %   plot ({ -\a*cosh(\x) },{ \b*sinh(\x) });
  \end{scope}
\end{scope}

\def\a{0.5}      % hyperbola parameter
\def\c{sqrt((\cx-\bx)^2+(\cy-\by)^2)/2}      % half distance between foci
% \def\b{1.732}  % sqrt(c^2 - a^2)
\pgfmathsetmacro{\b}{sqrt(\c*\c - \a*\a)}

% --- Hyperbola with foci B,C ---
\begin{scope}
  \pgfmathsetmacro{\angleBC}{atan2(\cy - \by,\cx - \bx)}
  \pgfmathsetmacro{\midBCx}{\bx + (\cx - \bx)/2}
  \pgfmathsetmacro{\midBCy}{\by + (\cy - \by)/2}

  \begin{scope}[shift={({\midBCx},{\midBCy})}, rotate=\angleBC]
    \draw[dotted, very thick, domain=-.77:-.1, samples=20, color=myDarkBlue!50!myLightBlue]
      plot ({ \a*cosh(\x) },{ \b*sinh(\x) });
    % \draw[green!70!black, thick, domain=-.5:1.5, samples=100]
    %   plot ({ -\a*cosh(\x) },{ \b*sinh(\x) });
  \end{scope}
\end{scope}


\fill[black] (1.11, 2.04) circle (1.5pt);

\end{tikzpicture}


==> figures/intersection.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-0.05,+0.4) rectangle (1.35,-1.);

    % Define coordinates
    \coordinate (A) at (0,-0.05);
    \coordinate (B) at (1,-0.05);
    \coordinate (C) at (0.4,0.05);
    \coordinate (D) at (1.3,0.05);
    \coordinate (P) at (0.4,-.8); % Point above the segment
    \coordinate (Q) at (.9,-.75); % Point above the segment

    \fill[myDarkBlue, opacity=.5] (P) -- (B) -- (A) -- cycle;
    \draw[line width=1.5, color=myDarkBlue] (A) -- (B);
    \fill[myLightBlue, opacity=.5] (Q) -- (D) -- (C) -- cycle;
    \draw[line width=1.5, color=myLightBlue] (C) -- (D);
    %   \filldraw (P) circle (1pt) node[below] {$p$};
    %   \filldraw (Q) circle (1pt) node[below] {$q$};
    \filldraw (P) circle (.05);
    \filldraw (Q) circle (.05);

\end{tikzpicture}

==> figures/intersectionICH.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-0.05,+0.4) rectangle (1.35,-1.);

    % Define coordinates
    \coordinate (A) at (0,-0.05);
    \coordinate (B) at (1,-0.05);
    \coordinate (C) at (0.4,0.05);
    \coordinate (D) at (1.3,0.05);
    \coordinate (P) at (0.4,-.8); % Point above the segment
    \coordinate (Q) at (.9,-.75); % Point above the segment

    \fill[myDarkBlue, opacity=.5] (P) -- (B) -- (A) -- cycle;
    \draw[line width=1.5, color=myDarkBlue] (A) -- (B);
    \fill[gray, opacity=.25] (Q) -- (D) -- (C) -- cycle;
    \draw[line width=1.5, color=gray, opacity=.5] (C) -- (D);
    %   \filldraw (P) circle (1pt) node[below] {$p$};
    %   \filldraw (Q) circle (1pt) node[below] {$q$};
    \filldraw (P) circle (.05);
    \filldraw[opacity=.5, gray] (Q) circle (.05);

\end{tikzpicture}


==> figures/intersectionMMP.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-0.05,+0.4) rectangle (1.35,-1.);

    % Define coordinates
    \coordinate (A) at (0,0);
    \coordinate (B) at (1,0);
    \coordinate (C) at (0.6,0);
    \coordinate (D) at (1.3,0);
    \coordinate (P) at (0.4,-.8); % Point above the segment
    \coordinate (Q) at (.9,-.75); % Point above the segment

    \fill[myDarkBlue, opacity=.5] (P) -- (C) -- (A) -- cycle;
    \draw[line width=1.5, color=myDarkBlue] (A) -- (C);
    \fill[myLightBlue, opacity=.5] (Q) -- (D) -- (C) -- cycle;
    \draw[line width=1.5, color=myLightBlue] (C) -- (D);
    %   \filldraw (P) circle (1pt) node[below] {$p$};
    %   \filldraw (Q) circle (1pt) node[below] {$q$};
    \filldraw (P) circle (.05);
    \filldraw (Q) circle (.05);


\end{tikzpicture}

==> figures/interval.tikz <==
\newcommand{\dx}{0.4}
\newcommand{\dy}{-.8}
\begin{tikzpicture}[scale=2.5]

  % Define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (1,0);
  \coordinate (start) at (-0.2,0);
  \coordinate (end) at (1.25,0);
  \coordinate (P) at (\dx,\dy); % Point above the segment
  \coordinate (S) at (1.2,-1.2); % True source

  \fill[myLightBlue, opacity=.3] (P) -- (B) -- (A) -- cycle;
  \draw[line width=1.5, color=black!20] (start) -- (end);
  \draw[line width=2, color=myLightBlue] (A) -- (B);
  \filldraw (P) circle (1pt) node[below left] {$p$};
  \filldraw (S) circle (1pt) node[below left] {$s$};

  \draw[latex-latex, myLightBlue, line width=1] (start) ++(0,0.1) -- ++(.23,0.) node[midway, above] {$start$};
  \draw[latex-latex, myLightBlue, line width=1] (B) ++(0,0.1) -- ++(0.25,0) node[midway, above] {$end$};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-.2,\dy-0.3) -- ++(\dx+.2,0) node[midway, below] {$x$};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-0.25,0) -- ++(0,\dy) node[midway, left] {$y$};
  \draw[latex-latex, line width=1, myLightBlue, shorten <=5, shorten >=5] (P) -- (S) node[midway, below] {$d$};
  \draw[latex-latex, line width=1, myLightBlue, shorten <=10, shorten >=5] ($(\dx,0)+(0.1,0.1)$) -- ($(P)+(0.1,0.1)$) -- ($(S)+(0.1,0.1)$) node[midway, above] {$min$};
\end{tikzpicture}


==> figures/shadow.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-.8,-0.1) rectangle (1.1,1.8);
    \definecolor{mycolor}{RGB}{152.574,152.574,152.574}

    \newcommand{\drawtriangle}[3]{%
    \draw[rounded corners=.1pt, fill=mycolor!50!white, line width=.5] (#1) -- (#2) -- (#3) -- cycle;
    }

    \coordinate (8) at (0.0, 0.0);
    \coordinate (6) at (0.9724762036834154, 0.0);
    \coordinate (5) at (0.4356094694401687, 0.8097557696764394);
    \drawtriangle{8}{6}{5};
    \coordinate (12) at (-0.554140030734521, 0.8304418266021947);
    \drawtriangle{8}{5}{12};
    \coordinate (4) at (0.0007915517600691029, 1.6877396962729612);
    \drawtriangle{12}{5}{4};
    \coordinate (3) at (0.9974968734059819, 1.6066317324055248);
    \drawtriangle{4}{5}{3};

    \coordinate (S) at ($.4*(8) + .6*(6)$);
    \coordinate (I1) at ($1.*(4) + .0*(3)$);
    \coordinate (I2) at ($.7*(4) + .3*(3)$);

    \fill[color=myLightBlue, opacity=.5] (I2) -- (S) -- (I1);
    \filldraw[color=myLightBlue] (S) circle (2pt);
    \draw[line width=2, color=myLightBlue] (I1) -- (I2);

\end{tikzpicture}


==> figures/shadowAfter.tikz <==
\begin{tikzpicture}
    \useasboundingbox (-.8,-0.1) rectangle (1.1,1.8);
\definecolor{mycolor}{RGB}{152.574,152.574,152.574}


    \newcommand{\drawtriangle}[3]{%
    \draw[rounded corners=.1pt, fill=mycolor!50!white, line width=.5] (#1) -- (#2) -- (#3) -- cycle;
    }

    \coordinate (8) at (0.0, 0.0);
    \coordinate (6) at (0.9724762036834154, 0.0);
    \coordinate (5) at (0.4356094694401687, 0.8097557696764394);
    \drawtriangle{8}{6}{5};
    \coordinate (12) at (-0.554140030734521, 0.8304418266021947);
    \drawtriangle{8}{5}{12};
    \coordinate (4) at (0.0007915517600691029, 1.6877396962729612);
    \drawtriangle{12}{5}{4};
    \coordinate (3) at (0.9974968734059819, 1.6066317324055248);
    \drawtriangle{4}{5}{3};

    \coordinate (S) at ($.4*(8) + .6*(6)$);
    \coordinate (I1) at ($1.*(4) + .0*(3)$);
    \coordinate (I2) at ($.7*(4) + .3*(3)$);

    \fill[color=myLightBlue, opacity=.5] (I2) -- (5) -- (3);
    \filldraw[myLightBlue] (S) circle (2pt);
    \filldraw[myLightBlue] (5) circle (2pt);
    \draw[line width=2, color=myLightBlue] (3) -- (I2);

    \draw[latex-latex, myLightBlue, line width=1, shorten <=1, shorten >=1] ($(S)+(0.4,0.05)$) -- ($(5)+(0.4,0.05)$) node[midway, right] {$d$};

\end{tikzpicture}


==> figures/throughWindow.tikz <==

\newcommand{\dx}{0.4}
\newcommand{\dy}{-.8}
\begin{tikzpicture}[scale=2]

  % Define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (.6,0);
  \coordinate (start) at (-0.2,0);
  \coordinate (end) at (1,0);
  \coordinate (P) at (\dx,\dy); % Point above the segment
  \coordinate (S) at (1.2,-1.2); % True source
  \coordinate (D) at (0.2,+0.6);

  \fill[myLightBlue, opacity=.3] (P) -- (B) -- (A) -- cycle;
  \draw[line width=1.5, color=black!20] (start) -- (end);
  \draw[line width=2, color=myLightBlue] (A) -- (B);
  \filldraw (P) circle (1pt) node[below left] {$p$};
  \filldraw (D) circle (1pt) node[above right] {$d$};
  % \filldraw (S) circle (1pt) node[below left] {$s$};

  % \draw[latex-latex, myLightBlue, line width=1] (start) ++(0,0.1) -- ++(.23,0.) node[midway, above] {start};
  % \draw[latex-latex, myLightBlue, line width=1] (B) ++(0,0.1) -- ++(0.25,0) node[midway, above] {end};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-.2,\dy-0.3) -- ++(\dx+.2,0) node[midway, below] {$x$};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-0.25,0) -- ++(0,\dy) node[midway, left] {$y$};
  % \draw[latex-latex, line width=1, myLightBlue, shorten <=5, shorten >=5] (P) -- (S) node[midway, below] {$d$};
  % \draw[latex-latex, line width=1, myLightBlue, shorten <=10, shorten >=5] ($(\dx,0)+(0.1,0.1)$) -- ($(P)+(0.1,0.1)$) -- ($(S)+(0.1,0.1)$) node[midway, above] {$min$};
  \draw[dotted, line width=1, black] (P) -- (D);

  \draw[latex-latex, mycolorYO, line width=1] (A) ++(-.2,.7) -- ++(.4,0) node[midway, above] {$x$};
  \draw[latex-latex, mycolorYO, line width=1] (A) ++(-0.25,0.) -- ++(0,.6) node[midway, left] {$y$};
\end{tikzpicture}


==> figures/throughWindowBis.tikz <==
\newcommand{\dx}{0.4}
\newcommand{\dy}{-.8}
\begin{tikzpicture}[scale=2]

  % Define coordinates
  \coordinate (A) at (0,0);
  \coordinate (B) at (.6,0);
  \coordinate (start) at (-0.2,0);
  \coordinate (end) at (1,0);
  \coordinate (P) at (\dx,\dy); % Point above the segment
  \coordinate (S) at (1.2,-1.2); % True source
  \coordinate (D) at (0.8,+0.4);

  \fill[myLightBlue, opacity=.3] (P) -- (B) -- (A) -- cycle;
  \draw[line width=1.5, color=black!20] (start) -- (end);
  \draw[line width=2, color=myLightBlue] (A) -- (B);
  \filldraw (P) circle (1pt) node[below left] {$p$};
  \filldraw (D) circle (1pt) node[above right] {$d$};
  % \filldraw (S) circle (1pt) node[below left] {$s$};

  % \draw[latex-latex, myLightBlue, line width=1] (start) ++(0,0.1) -- ++(.23,0.) node[midway, above] {start};
  % \draw[latex-latex, myLightBlue, line width=1] (B) ++(0,0.1) -- ++(0.25,0) node[midway, above] {end};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-.2,\dy-0.3) -- ++(\dx+.2,0) node[midway, below] {$x$};
  \draw[latex-latex, myLightBlue, line width=1] (A) ++(-0.25,0) -- ++(0,\dy) node[midway, left] {$y$};
  % \draw[latex-latex, line width=1, myLightBlue, shorten <=5, shorten >=5] (P) -- (S) node[midway, below] {$d$};
  % \draw[latex-latex, line width=1, myLightBlue, shorten <=10, shorten >=5] ($(\dx,0)+(0.1,0.1)$) -- ($(P)+(0.1,0.1)$) -- ($(S)+(0.1,0.1)$) node[midway, above] {$min$};
  \draw[dotted, line width=1, black] (P) -- (B) -- (D);

  \draw[latex-latex, mycolorYO, line width=1] (A) ++(-.2,.5) -- ++(1.,0) node[midway, above] {$x$};
  \draw[latex-latex, mycolorYO, line width=1] (A) ++(-0.25,0.) -- ++(0,.4) node[midway, left] {$y$};
\end{tikzpicture}


==> figures/unfolding.tikz <==
\begin{tikzpicture}[rotate=-7.5, scale=2]

\definecolor{mycolor}{RGB}{152.574,152.574,152.574}

\newcommand{\drawtriangle}[3]{%
  \draw[rounded corners=.1pt, fill=mycolor!50!white, line width=1] (#1) -- (#2) -- (#3) -- cycle;
}

\coordinate (8) at (0.0, 0.0);
\coordinate (6) at (0.9724762036834154, 0.0);
\coordinate (5) at (0.4356094694401687, 0.8097557696764394);
\drawtriangle{8}{6}{5};
\coordinate (12) at (-0.554140030734521, 0.8304418266021947);
\drawtriangle{8}{5}{12};
\coordinate (4) at (0.0007915517600691029, 1.6877396962729612);
\drawtriangle{12}{5}{4};
\coordinate (3) at (0.9974968734059819, 1.6066317324055248);
\drawtriangle{4}{5}{3};
\coordinate (9) at (0.5693857697414575, 2.5103578429717652);
\drawtriangle{4}{3}{9};
\coordinate (17) at (-0.1569586479789935, 2.412170699734219);
\drawtriangle{4}{9}{17};
\coordinate (1) at (-0.9002972352189837, 2.121374332782332);
% \drawtriangle{4}{17}{1};

\coordinate (S) at ($.4*(8) + .6*(6)$);

\coordinate (I1) at ($1.*(17) + .0*(9)$);
\coordinate (I2) at ($.6*(17) + .4*(9)$);
\coordinate (D) at ($.8*(17) + .2*(9)$);

% \draw[fill=white, fill opacity=.4] (I2) -- (S) -- (I1);
  \fill[color=myLightBlue, opacity=.5] (I2) -- (S) -- (I1);

% \draw[thick, color=myLightBlue] (S) -- (D);
\filldraw[color=myLightBlue] (S) circle (2pt);
% \filldraw (D) circle (1pt);
  \draw[line width=4, color=myLightBlue] (I1) -- (I2);

\end{tikzpicture}

